The lightest $D_0^\ast$ resonance from lattice QCD

We recently presented elastic $I=1/2$ $D\pi$ scattering from lattice QCD at $m_{\pi} = 239$ MeV. The amplitude features a pole corresponding to a mass $m \approx 2200$ MeV and a width $\Gamma \approx 400$ MeV. The results were compared to an earlier study at a higher pion mass and to a similar study in the charm-strange sector. In this contribution to LATTICE2021 I summarize these results and compare them with experiment, based on the values reported by the particle data group. Our result lies significantly below the experimental $D_0^\ast$. I also relate our findings to recent studies in chiral perturbation theory. Based on work presented in JHEP2021(7),123 for the Hadron Spectrum Collaboration.

==> plots/irreps/000_A1p/spectrum/000_A1p_fvs_pub2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,732){\makebox(0,0)[r]{\strut{}$0.33$}}%
      \put(528,1316){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(528,2484){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \put(528,3067){\makebox(0,0)[r]{\strut{}$0.37$}}%
      \put(528,3651){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \put(528,4235){\makebox(0,0)[r]{\strut{}$0.39$}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(706,220){\makebox(0,0){\strut{}$24$}}%
      \put(1440,220){\makebox(0,0){\strut{}$32$}}%
      \put(2173,220){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-209,2629){\rotatebox{-270}{\makebox(0,0){\strut{}$a_t E$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={144.00bp},height={252.00bp}]{000_A1p_fvs_pub2_ps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/irreps/110_D2A1/spectrum/110_A1_fvs_pub2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,732){\makebox(0,0)[r]{\strut{}}}%
      \put(528,1316){\makebox(0,0)[r]{\strut{}}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{}}}%
      \put(528,2484){\makebox(0,0)[r]{\strut{}}}%
      \put(528,3067){\makebox(0,0)[r]{\strut{}}}%
      \put(528,3651){\makebox(0,0)[r]{\strut{}}}%
      \put(528,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}}}%
      \put(706,220){\makebox(0,0){\strut{}$24$}}%
      \put(1440,220){\makebox(0,0){\strut{}$32$}}%
      \put(2173,220){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={144.00bp},height={252.00bp}]{110_A1_fvs_pub2_ps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/irreps/200_D4A1/spectrum/200_A1_fvs_pub2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,732){\makebox(0,0)[r]{\strut{}}}%
      \put(528,1316){\makebox(0,0)[r]{\strut{}}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{}}}%
      \put(528,2484){\makebox(0,0)[r]{\strut{}}}%
      \put(528,3067){\makebox(0,0)[r]{\strut{}}}%
      \put(528,3651){\makebox(0,0)[r]{\strut{}}}%
      \put(528,4235){\makebox(0,0)[r]{\strut{}}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}}}%
      \put(706,220){\makebox(0,0){\strut{}$24$}}%
      \put(1440,220){\makebox(0,0){\strut{}$32$}}%
      \put(2173,220){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2219,1813){\makebox(0,0)[l]{\strut{}\scalebox{0.75}{$D\pi$}}}%
      \put(2219,3047){\makebox(0,0)[l]{\strut{}\scalebox{0.75}{$D^*\pi$}}}%
      \put(2219,4106){\makebox(0,0)[l]{\strut{}\scalebox{0.75}{$D\pi\pi$}}}%
      \put(2219,440){\makebox(0,0)[l]{\strut{}$L/{a_s}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={144.00bp},height={252.00bp}]{200_A1_fvs_pub2_ps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/pdg_mass_plot/plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1211){\makebox(0,0)[r]{\strut{}$1800$}}%
      \put(946,2226){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,3241){\makebox(0,0)[r]{\strut{}$2200$}}%
      \put(946,4256){\makebox(0,0)[r]{\strut{}$2400$}}%
      \put(946,5271){\makebox(0,0)[r]{\strut{}$2600$}}%
      \put(946,6285){\makebox(0,0)[r]{\strut{}$2800$}}%
      \put(1555,484){\makebox(0,0){\strut{}$0^-$}}%
      \put(2509,484){\makebox(0,0){\strut{}$1^-$}}%
      \put(3463,484){\makebox(0,0){\strut{}$0^+$}}%
      \put(4418,484){\makebox(0,0){\strut{}$1^+$}}%
      \put(5372,484){\makebox(0,0){\strut{}$1^+$}}%
      \put(6326,484){\makebox(0,0){\strut{}$2^+$}}%
      \put(1555,6759){\makebox(0,0){\strut{}1/2}}%
      \put(2509,6759){\makebox(0,0){\strut{}1/2}}%
      \put(3463,6759){\makebox(0,0){\strut{}1/2}}%
      \put(4418,6759){\makebox(0,0){\strut{}1/2}}%
      \put(5372,6759){\makebox(0,0){\strut{}3/2}}%
      \put(6326,6759){\makebox(0,0){\strut{}3/2}}%
      \put(2032,6032){\makebox(0,0){\strut{}$L=0$}}%
      \put(2986,6032){\makebox(0,0){\strut{}$|$}}%
      \put(4895,6032){\makebox(0,0){\strut{}$L=1$}}%
      \put(3463,4437){\makebox(0,0){\strut{}$D_0^*$}}%
      \put(3463,3400){\makebox(0,0){\strut{}$D_{s0}^*$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3621){\rotatebox{-270}{\makebox(0,0){\strut{}$m$ / MeV}}}%
      \put(3940,154){\makebox(0,0){\strut{}$J^P$}}%
      \put(3940,7089){\makebox(0,0){\strut{}$j_q = |\vec{L} + \vec{s_q}|$}}%
      \put(5385,1317){\makebox(0,0){\strut{}PDG avg.}}%
      \csname LTb\endcsname%%
      \put(4100,1097){\makebox(0,0)[l]{\strut{}charm-light}}%
      \csname LTb\endcsname%%
      \put(1555,1124){\makebox(0,0){\strut{}$D$}}%
      \put(2509,1838){\makebox(0,0){\strut{}$D^*$}}%
      \put(3463,3557){\makebox(0,0){\strut{}}}%
      \put(4418,3953){\makebox(0,0){\strut{}$D_1(2430)$}}%
      \put(5372,3920){\makebox(0,0){\strut{}$D_1(2420)$}}%
      \put(6326,4123){\makebox(0,0){\strut{}$D_2^*$}}%
      \csname LTb\endcsname%%
      \put(4100,877){\makebox(0,0)[l]{\strut{}charm-strange}}%
      \csname LTb\endcsname%%
      \put(1555,2509){\makebox(0,0){\strut{}$D_s$}}%
      \put(2509,3235){\makebox(0,0){\strut{}$D_s^*$}}%
      \put(3463,4280){\makebox(0,0){\strut{}}}%
      \put(4418,5382){\makebox(0,0){\strut{}$D_{s1}(2536)$}}%
      \put(5372,4998){\makebox(0,0){\strut{}$D_{s1}(2460)$}}%
      \put(6326,5554){\makebox(0,0){\strut{}$D_{s2}^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={360.00bp}]{plot_ps}}%
    \gplfronttext
  \end{picture}%
\endgroup

